Recent Progress in Leptogenesis

After recalling the general virtues of leptogenesis we compare two realizations, Affleck-Dine leptogenesis and thermal leptogenesis, which generically lead to different predictions for neutrino masses. Finally, we describe the progress towards a full quantum mechanical description of the basic non-equilibrium process of leptogenesis beyond the approximations involved in Boltzmann's equations.

==> Fig01.tex <==
 \begin{center}
     \pspicture*(-0.50,-2.5)(8.5,6.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.5cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt,linestyle=dashed](4,2){1.5cm}
     \rput[cc]{0}(4,2){\scalebox{1.5}{Sphaleron}}
     \psline[linewidth=1pt](5.50,2.00)(7.50,2.00)
     \psline[linewidth=1pt](5.30,2.75)(7.03,3.75)
     \psline[linewidth=1pt](4.75,3.30)(5.75,5.03)
     \psline[linewidth=1pt](4.00,3.50)(4.00,5.50)
     \psline[linewidth=1pt](3.25,3.30)(2.25,5.03)
     \psline[linewidth=1pt](2.70,2.75)(0.97,3.75)
     \psline[linewidth=1pt](2.50,2.00)(0.50,2.00)
     \psline[linewidth=1pt](2.70,1.25)(0.97,0.25)
     \psline[linewidth=1pt](3.25,0.70)(2.25,-1.03)
     \psline[linewidth=1pt](4.00,0.50)(4.00,-1.50)
     \psline[linewidth=1pt](4.75,0.70)(5.75,-1.03)
     \psline[linewidth=1pt](5.30,1.25)(7.03,0.25)
     \psline[linewidth=1pt]{<-}(6.50,2.00)(6.60,2.00)
     \psline[linewidth=1pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=1pt]{<-}(5.25,4.17)(5.30,4.25)
     \psline[linewidth=1pt]{<-}(4.00,4.50)(4.00,4.60)
     \psline[linewidth=1pt]{<-}(2.75,4.17)(2.70,4.25)
     \psline[linewidth=1pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=1pt]{<-}(1.50,2.00)(1.40,2.00)
     \psline[linewidth=1pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=1pt]{<-}(2.75,-0.17)(2.70,-0.25)
     \psline[linewidth=1pt]{<-}(4.00,-0.50)(4.00,-0.60)
     \psline[linewidth=1pt]{<-}(5.25,-0.17)(5.30,-0.25)
     \psline[linewidth=1pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(8.00,2.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(6.00,5.46){\scalebox{1.3}{$t_L$}}
     \rput[cc]{0}(4.00,6.00){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(2.00,5.46){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$c_L$}}
     \rput[cc]{0}(0.00,2.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(2.00,-1.46){\scalebox{1.3}{$u_L$}}
     \rput[cc]{0}(4.00,-2.00){\scalebox{1.3}{$\nu_e$}}
     \rput[cc]{0}(6.00,-1.46){\scalebox{1.3}{$\nu_{\mu}$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\nu_{\tau}$}}
     \endpspicture
\end{center}



==> fig2a.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-2)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.9){$\displaystyle \phi$} 
    %Loop: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{150}
      \rput[cc]{0}(2,0.8){$\displaystyle N$}
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
    %Label
      \rput[cc]{0}(2,-1.5){(a)}
  \endpspicture
\end{center}     




==> fig2b.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-1.5)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.8){$\displaystyle \phi$} 
    %Loop1: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{90}{150}
      \rput[cc]{0}(1.5,0.7){$\displaystyle N$}
    %Loop2: lepton
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{90}
      \psline[linewidth=2pt]{->}(2.57735,0.42265)(2.49075,0.47265)
      \rput[cc]{0}(2.5,0.7){$\displaystyle l$}
    %Loop2: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](3,1.1547){1.1547}{210}{270}
      \psline[linewidth=2pt]{->}(2.42265,.15505)(2.33605,0.20505)
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
    %Label
      \rput[cc]{0}(4.5,-1){(b)}
  \endpspicture
\pspicture[0.5](-0.5,-1.5)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.8){$\displaystyle \phi$} 
    %Loop1: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{90}
      \rput[cc]{0}(2.5,0.7){$\displaystyle N$}
    %Loop2: lepton
      \psarc[linewidth=1pt](2,-0.577){1.1547}{90}{150}
      \psline[linewidth=2pt]{->}(1.42265,0.42265)(1.33605,0.37265)
      \rput[cc]{0}(1.4,0.7){$\displaystyle l$}
    %Loop2: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](1,1.1547){1.1547}{270}{330}
      \psline[linewidth=2pt]{->}(1.57735,.15505)(1.49075,0.10505)
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
  \endpspicture
\end{center}     




==> fig2c.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-1.5)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
      \rput[cc]{0}(2,-0.8){$\displaystyle \phi$} 
    %Loop1: neutrino;Loop2: lepton; Loop1: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{150}
      \rput[cc]{0}(0.9,0.3){$\displaystyle N$}
      \rput[cc]{0}(2,0.8){$\displaystyle l$}
      \rput[cc]{0}(3.1,0.3){$\displaystyle N$}
    %Loop2: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,1.4230){1.1547}{240}{300}
      \rput[cc]{0}(2,0.05){$\displaystyle \phi$}
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
    %Label
      \rput[cc]{0}(4.5,-1){(c)}
  \endpspicture
\pspicture[0.5](-0.5,-1.5)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{270}
      \psline[linewidth=2pt]{->}(1.42265,-0.42265)(1.33605,-0.37265)
      \rput[cc]{0}(1.5,-0.7){$\displaystyle \phi$} 
    %Loop1: neutrino
      \psarc[linewidth=1pt](2,-0.577){1.1547}{90}{150}
      \rput[cc]{0}(1.5,0.7){$\displaystyle N$}
    %Loop2: lepton
      \psline[linewidth=1pt](2,0.577)(2,-0.577)
      \psline[linewidth=2pt]{->}(2,0)(2,0.1)
      \rput[cc]{0}(2.3,0){$\displaystyle l$}
    %Loop1: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,-0.577){1.1547}{30}{90}
      \psline[linewidth=2pt]{->}(2.57735,.42265)(2.49075,0.47265)
      \rput[cc]{0}(2.5,0.7){$\displaystyle \phi$}
    %Loop1: neutrino
      \psarc[linewidth=1pt](2,0.577){1.1547}{270}{330}
      \rput[cc]{0}(2.5,-0.7){$\displaystyle N$} 
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
  \endpspicture
\end{center}     




==> fig2d.tex <==
\begin{center}
  \psset{unit=1.2cm}
  \pspicture[0.5](-0.5,-2)(4.5,1.5)
    %Incoming lepton
      \psline[linewidth=1pt](0,0)(1,0)
      \psline[linewidth=2pt]{->}(0.5,0)(0.6,0)
      \rput[cc]{0}(0,0.3){$\displaystyle l$}
    %Loop: Higgs
      \psarc[linewidth=1pt,linestyle=dashed](2,0.577){1.1547}{210}{330}
      \psline[linewidth=2pt]{->}(2,-0.577)(1.9,-0.577)
    %Loop: lepton
      \psarc[linewidth=1pt](2,-0.577){1.1547}{30}{150}
      \psline[linewidth=2pt]{->}(2,0.577)(1.9,0.577)
      \rput[cc]{0}(2,0.8){$\displaystyle l$}
    %Loop: Higgs2
      \psline[linewidth=1pt,linestyle=dashed](1,0)(3,0)
      \psline[linewidth=2pt]{->}(2,0)(1.9,0)
    %Outgoing lepton
      \psline[linewidth=1pt](3,0)(4,0)
      \psline[linewidth=2pt]{->}(3.5,0)(3.6,0)
      \rput[cc]{0}(4,0.3){$\displaystyle l$}
    %Label
      \rput[cc]{0}(2,-1.5){(d)}
  \endpspicture
\end{center}     



